Direct photon emission from hadronic sources: Hydrodynamics vs. Transport theory

Direct photon emission in heavy-ion collisions is calculated within the relativistic microscopic transport model UrQMD. We compare the results from the pure transport calculation to a hybrid-model calculation, where the high-density part of the evolution is replaced by an ideal 3-dimensional fluiddynamic calculation. The effects of viscosity, present in the transport model but neglected in ideal fluid-dynamics, are examined. We study the contribution of different production channels and non-thermal collisions to the spectrum of direct photons. Detailed comparison to the measurements by the WA~98-collaboration are undertaken.

==> wa98_cascade_paper.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@lineone}{psline}{linewidth=.005,linestyle=solid,linecolor=black}
\newpsobject{PST@linetwo}{psline}{linewidth=.016,linestyle=dashed,dash=.05 .05,linecolor=red}
\newpsobject{PST@linethr}{psline}{linewidth=.010,linestyle=dotted,dotsep=.025,linecolor=blue}
\newpsobject{PST@linefou}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .02 .02,linecolor=darkgreen}
\newpsobject{PST@linefiv}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .01 .02 .01 .02,linecolor=violett}
\newpsobject{PST@lineqcd}{psline}{linewidth=.016,linestyle=solid,linecolor=red}

\newpsobject{PST@square}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.003,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.003,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.003,linestyle=solid,arrows=|-|}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=1.0in,xunit=9.2cm,yunit=7.5cm}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\rput[r](0.915,0.60){$b < 4.5$~fm}
\rput[r](0.915,0.55){$|y_{\rm cm}| < 0.5$}
\rput[r](0.915,0.50){UrQMD}

\PST@Border(0.1650,0.0840)
(0.1800,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1490,0.0840){$10^{-8}$}
\PST@Border(0.1650,0.1136)
(0.1725,0.1136)

\PST@Border(0.9470,0.1136)
(0.9395,0.1136)

\PST@Border(0.1650,0.1527)
(0.1725,0.1527)

\PST@Border(0.9470,0.1527)
(0.9395,0.1527)

\PST@Border(0.1650,0.1727)
(0.1725,0.1727)

\PST@Border(0.9470,0.1727)
(0.9395,0.1727)

\PST@Border(0.1650,0.1822)
(0.1800,0.1822)

\PST@Border(0.9470,0.1822)
(0.9320,0.1822)

\rput[r](0.1490,0.1822){$10^{-7}$}
\PST@Border(0.1650,0.2118)
(0.1725,0.2118)

\PST@Border(0.9470,0.2118)
(0.9395,0.2118)

\PST@Border(0.1650,0.2509)
(0.1725,0.2509)

\PST@Border(0.9470,0.2509)
(0.9395,0.2509)

\PST@Border(0.1650,0.2709)
(0.1725,0.2709)

\PST@Border(0.9470,0.2709)
(0.9395,0.2709)

\PST@Border(0.1650,0.2804)
(0.1800,0.2804)

\PST@Border(0.9470,0.2804)
(0.9320,0.2804)

\rput[r](0.1490,0.2804){$10^{-6}$}
\PST@Border(0.1650,0.3100)
(0.1725,0.3100)

\PST@Border(0.9470,0.3100)
(0.9395,0.3100)

\PST@Border(0.1650,0.3491)
(0.1725,0.3491)

\PST@Border(0.9470,0.3491)
(0.9395,0.3491)

\PST@Border(0.1650,0.3691)
(0.1725,0.3691)

\PST@Border(0.9470,0.3691)
(0.9395,0.3691)

\PST@Border(0.1650,0.3787)
(0.1800,0.3787)

\PST@Border(0.9470,0.3787)
(0.9320,0.3787)

\rput[r](0.1490,0.3787){$10^{-5}$}
\PST@Border(0.1650,0.4082)
(0.1725,0.4082)

\PST@Border(0.9470,0.4082)
(0.9395,0.4082)

\PST@Border(0.1650,0.4473)
(0.1725,0.4473)

\PST@Border(0.9470,0.4473)
(0.9395,0.4473)

\PST@Border(0.1650,0.4674)
(0.1725,0.4674)

\PST@Border(0.9470,0.4674)
(0.9395,0.4674)

\PST@Border(0.1650,0.4769)
(0.1800,0.4769)

\PST@Border(0.9470,0.4769)
(0.9320,0.4769)

\rput[r](0.1490,0.4769){ $10^{-4}$}
\PST@Border(0.1650,0.5065)
(0.1725,0.5065)

\PST@Border(0.9470,0.5065)
(0.9395,0.5065)

\PST@Border(0.1650,0.5455)
(0.1725,0.5455)

\PST@Border(0.9470,0.5455)
(0.9395,0.5455)

\PST@Border(0.1650,0.5656)
(0.1725,0.5656)

\PST@Border(0.9470,0.5656)
(0.9395,0.5656)

\PST@Border(0.1650,0.5751)
(0.1800,0.5751)

\PST@Border(0.9470,0.5751)
(0.9320,0.5751)

\rput[r](0.1490,0.5751){$10^{-3}$}
\PST@Border(0.1650,0.6047)
(0.1725,0.6047)

\PST@Border(0.9470,0.6047)
(0.9395,0.6047)

\PST@Border(0.1650,0.6438)
(0.1725,0.6438)

\PST@Border(0.9470,0.6438)
(0.9395,0.6438)

\PST@Border(0.1650,0.6638)
(0.1725,0.6638)

\PST@Border(0.9470,0.6638)
(0.9395,0.6638)

\PST@Border(0.1650,0.6733)
(0.1800,0.6733)

\PST@Border(0.9470,0.6733)
(0.9320,0.6733)

\rput[r](0.1490,0.6733){ 0.01}
\PST@Border(0.1650,0.7029)
(0.1725,0.7029)

\PST@Border(0.9470,0.7029)
(0.9395,0.7029)

\PST@Border(0.1650,0.7420)
(0.1725,0.7420)

\PST@Border(0.9470,0.7420)
(0.9395,0.7420)

\PST@Border(0.1650,0.7620)
(0.1725,0.7620)

\PST@Border(0.9470,0.7620)
(0.9395,0.7620)

\PST@Border(0.1650,0.7716)
(0.1800,0.7716)

\PST@Border(0.9470,0.7716)
(0.9320,0.7716)

\rput[r](0.1490,0.7716){ 0.1}
\PST@Border(0.1650,0.8011)
(0.1725,0.8011)

\PST@Border(0.9470,0.8011)
(0.9395,0.8011)

\PST@Border(0.1650,0.8402)
(0.1725,0.8402)

\PST@Border(0.9470,0.8402)
(0.9395,0.8402)

\PST@Border(0.1650,0.8603)
(0.1725,0.8603)

\PST@Border(0.9470,0.8603)
(0.9395,0.8603)

\PST@Border(0.1650,0.8698)
(0.1800,0.8698)

\PST@Border(0.9470,0.8698)
(0.9320,0.8698)

\rput[r](0.1490,0.8698){ 1}
\PST@Border(0.1650,0.8993)
(0.1725,0.8993)

\PST@Border(0.9470,0.8993)
(0.9395,0.8993)

\PST@Border(0.1650,0.9384)
(0.1725,0.9384)

\PST@Border(0.9470,0.9384)
(0.9395,0.9384)

\PST@Border(0.1650,0.9585)
(0.1725,0.9585)

\PST@Border(0.9470,0.9585)
(0.9395,0.9585)

\PST@Border(0.1650,0.9680)
(0.1800,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1490,0.9680){ 10}
\PST@Border(0.1650,0.0840)
(0.1650,0.1040)

\PST@Border(0.1650,0.9680)
(0.1650,0.9480)

\rput(0.1650,0.0420){ 0}
\PST@Border(0.2519,0.0840)
(0.2519,0.1040)

\PST@Border(0.2519,0.9680)
(0.2519,0.9480)

\rput(0.2519,0.0420){ 0.5}
\PST@Border(0.3388,0.0840)
(0.3388,0.1040)

\PST@Border(0.3388,0.9680)
(0.3388,0.9480)

\rput(0.3388,0.0420){ 1}
\PST@Border(0.4257,0.0840)
(0.4257,0.1040)

\PST@Border(0.4257,0.9680)
(0.4257,0.9480)

\rput(0.4257,0.0420){ 1.5}
\PST@Border(0.5126,0.0840)
(0.5126,0.1040)

\PST@Border(0.5126,0.9680)
(0.5126,0.9480)

\rput(0.5126,0.0420){ 2}
\PST@Border(0.5994,0.0840)
(0.5994,0.1040)

\PST@Border(0.5994,0.9680)
(0.5994,0.9480)

\rput(0.5994,0.0420){ 2.5}
\PST@Border(0.6863,0.0840)
(0.6863,0.1040)

\PST@Border(0.6863,0.9680)
(0.6863,0.9480)

\rput(0.6863,0.0420){ 3}
\PST@Border(0.7732,0.0840)
(0.7732,0.1040)

\PST@Border(0.7732,0.9680)
(0.7732,0.9480)

\rput(0.7732,0.0420){ 3.5}
\PST@Border(0.8601,0.0840)
(0.8601,0.1040)

\PST@Border(0.8601,0.9680)
(0.8601,0.9480)

\rput(0.8601,0.0420){ 4}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 4.5}
\PST@Border(0.1650,0.9680)
(0.1650,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1650,0.9680)

\rput[r](0.8200,0.8850){pQCD}
\PST@lineqcd(0.8360,0.8850)
(0.9150,0.8850)

\PST@lineqcd(0.4874,0.5787)
(0.5054,0.5598)
(0.5214,0.5436)
(0.5395,0.5255)
(0.5565,0.5084)
(0.5736,0.4922)
(0.5895,0.4769)
(0.6088,0.4589)
(0.6259,0.4426)
(0.6429,0.4282)
(0.6599,0.4120)
(0.6780,0.3967)
(0.6950,0.3814)
(0.7133,0.3661)
(0.7303,0.3516)

\rput{L}(0.0420,0.5470){$E \frac{{\rm d}N}{{\rm d}^3p}$(GeV$^{-2}$)}
\rput(0.5690,0.0010){$p_\bot$ (GeV)}
\PST@Limit(0.2084,0.9680)(0.2084,0.8935)
\PST@Limit(0.2258,0.9680)(0.2258,0.7623)
\PST@Limit(0.2432,0.9680)(0.2432,0.6928)
\PST@limit(0.2606,0.9360)(0.2606,0.6413)
\PST@limit(0.2780,0.8957)(0.2780,0.6010)
\PST@limit(0.2953,0.8611)(0.2953,0.5664)
\PST@limit(0.3127,0.8357)(0.3127,0.5410)
\PST@limit(0.3301,0.8085)(0.3301,0.5138)
\PST@limit(0.3475,0.7906)(0.3475,0.4959)
\PST@limit(0.3648,0.7696)(0.3648,0.4749)
\PST@limit(0.3822,0.7510)(0.3822,0.4563)
\PST@limit(0.3996,0.7334)(0.3996,0.4388)
\PST@limit(0.4170,0.7138)(0.4170,0.4191)
\PST@limit(0.7472,0.3850)(0.7472,0.0904)
\PST@limit(0.7993,0.3429)(0.7993,0.0881)
\PST@limit(0.8167,0.3070)(0.8167,0.0881)
\PST@limit(0.8340,0.3204)(0.8340,0.0881)
\PST@error(0.4344,0.5176)(0.4344,0.6946)
\PST@error(0.4517,0.5352)(0.4517,0.6747)
\PST@error(0.4691,0.5913)(0.4691,0.6610)
\PST@error(0.4865,0.5995)(0.4865,0.6473)
\PST@error(0.5039,0.5884)(0.5039,0.6301)
\PST@error(0.5212,0.5743)(0.5212,0.6127)
\PST@error(0.5386,0.5672)(0.5386,0.5986)
\PST@error(0.5560,0.5452)(0.5560,0.5784)
\PST@error(0.5734,0.5200)(0.5734,0.5575)
\PST@error(0.5908,0.5132)(0.5908,0.5439)
\PST@error(0.6081,0.4841)(0.6081,0.5217)
\PST@error(0.6255,0.4803)(0.6255,0.5100)
\PST@error(0.6429,0.4198)(0.6429,0.4788)
\PST@error(0.6603,0.3749)(0.6603,0.4574)
\PST@error(0.6776,0.4022)(0.6776,0.4504)
\PST@error(0.6950,0.4146)(0.6950,0.4454)
\PST@error(0.7124,0.4046)(0.7124,0.4330)
\PST@error(0.7298,0.3739)(0.7298,0.4124)
\PST@error(0.7645,0.3698)(0.7645,0.3963)
\PST@error(0.7819,0.3198)(0.7819,0.3705)
\PST@error(0.8514,0.3294)(0.8514,0.3494)
\rput[r](0.8200,0.9270){WA98 Pb+Pb 158 AGeV}
\PST@square(0.3648,0.6394)
\PST@square(0.3822,0.6757)
\PST@square(0.3996,0.6817)
\PST@square(0.4170,0.6690)
\PST@square(0.4344,0.6681)
\PST@square(0.4517,0.6490)
\PST@square(0.4691,0.6407)
\PST@square(0.4865,0.6311)
\PST@square(0.5039,0.6154)
\PST@square(0.5212,0.5988)
\PST@square(0.5386,0.5866)
\PST@square(0.5560,0.5659)
\PST@square(0.5734,0.5438)
\PST@square(0.5908,0.5321)
\PST@square(0.6081,0.5080)
\PST@square(0.6255,0.4985)
\PST@square(0.6429,0.4602)
\PST@square(0.6603,0.4352)
\PST@square(0.6776,0.4338)
\PST@square(0.6950,0.4333)
\PST@square(0.7124,0.4216)
\PST@square(0.7298,0.3979)
\PST@square(0.7472,0.3499)
\PST@square(0.7645,0.3853)
\PST@square(0.7819,0.3526)
\PST@square(0.7993,0.2896)
\PST@square(0.8340,0.2565)
\PST@square(0.8514,0.3406)
\PST@square(0.8755,0.9270)
\rput[r](0.8200,0.8430){all}
\PST@lineone(0.8360,0.8430)
(0.9150,0.8430)

\PST@lineone(0.1856,0.9680)
(0.1911,0.9221)
(0.2084,0.8682)
(0.2258,0.8466)
(0.2432,0.8343)
(0.2606,0.8206)
(0.2780,0.8048)
(0.2953,0.7871)
(0.3127,0.7687)
(0.3301,0.7483)
(0.3475,0.7279)
(0.3648,0.7071)
(0.3822,0.6849)
(0.3996,0.6646)
(0.4170,0.6438)
(0.4344,0.6255)
(0.4517,0.6049)
(0.4691,0.5863)
(0.4865,0.5616)
(0.5039,0.5456)
(0.5212,0.5229)
(0.5386,0.5067)
(0.5560,0.4809)
(0.5734,0.4613)
(0.5908,0.4475)
(0.6081,0.4352)
(0.6255,0.4208)
(0.6429,0.4045)
(0.6603,0.3943)
(0.6776,0.3727)
(0.6950,0.3577)
(0.7124,0.3480)
(0.7298,0.3415)
(0.7472,0.3355)
(0.7645,0.3277)
(0.7819,0.3146)
(0.7993,0.3001)
(0.8167,0.2895)
(0.8340,0.2868)
(0.8514,0.2754)
(0.8688,0.2640)
(0.8862,0.2610)
(0.9036,0.2506)
(0.9209,0.2473)
(0.9383,0.2293)
(0.9470,0.2209)

\rput[r](0.8200,0.8010){$\pi \rho \rightarrow \gamma \pi$}
\PST@linethr(0.8360,0.8010)
(0.9150,0.8010)

\PST@linethr(0.1737,0.7047)
(0.1737,0.7047)
(0.1911,0.7890)
(0.2084,0.8177)
(0.2258,0.8275)
(0.2432,0.8256)
(0.2606,0.8157)
(0.2780,0.8017)
(0.2953,0.7848)
(0.3127,0.7668)
(0.3301,0.7467)
(0.3475,0.7265)
(0.3648,0.7057)
(0.3822,0.6835)
(0.3996,0.6632)
(0.4170,0.6422)
(0.4344,0.6240)
(0.4517,0.6030)
(0.4691,0.5844)
(0.4865,0.5590)
(0.5039,0.5428)
(0.5212,0.5189)
(0.5386,0.5029)
(0.5560,0.4756)
(0.5734,0.4545)
(0.5908,0.4405)
(0.6081,0.4281)
(0.6255,0.4125)
(0.6429,0.3947)
(0.6603,0.3827)
(0.6776,0.3530)
(0.6950,0.3330)
(0.7124,0.3265)
(0.7298,0.3188)
(0.7472,0.3130)
(0.7645,0.3071)
(0.7819,0.2892)
(0.7993,0.2725)
(0.8167,0.2632)
(0.8340,0.2524)
(0.8514,0.2438)
(0.8688,0.2239)
(0.8862,0.2298)
(0.9036,0.2083)
(0.9209,0.2124)
(0.9383,0.1949)
(0.9470,0.1867)

\rput[r](0.8200,0.7590){$\pi \pi \rightarrow \gamma \rho$}
\PST@linefou(0.8360,0.7590)
(0.9150,0.7590)

\PST@linefou(0.1854,0.9680)
(0.1911,0.9198)
(0.2084,0.8518)
(0.2258,0.8022)
(0.2432,0.7607)
(0.2606,0.7237)
(0.2780,0.6907)
(0.2953,0.6603)
(0.3127,0.6337)
(0.3301,0.6063)
(0.3475,0.5801)
(0.3648,0.5610)
(0.3822,0.5379)
(0.3996,0.5157)
(0.4170,0.5000)
(0.4344,0.4832)
(0.4517,0.4709)
(0.4691,0.4535)
(0.4865,0.4404)
(0.5039,0.4283)
(0.5212,0.4189)
(0.5386,0.4015)
(0.5560,0.3890)
(0.5734,0.3797)
(0.5908,0.3667)
(0.6081,0.3554)
(0.6255,0.3467)
(0.6429,0.3369)
(0.6603,0.3332)
(0.6776,0.3302)
(0.6950,0.3226)
(0.7124,0.3084)
(0.7298,0.3037)
(0.7472,0.2974)
(0.7645,0.2867)
(0.7819,0.2803)
(0.7993,0.2684)
(0.8167,0.2565)
(0.8340,0.2616)
(0.8514,0.2478)
(0.8688,0.2428)
(0.8862,0.2330)
(0.9036,0.2307)
(0.9209,0.2226)
(0.9383,0.2041)
(0.9470,0.1955)

\rput[r](0.8200,0.7170){$\pi \pi \rightarrow \gamma \gamma$}
\PST@linefiv(0.8360,0.7170)
(0.9150,0.7170)

\PST@linefiv(0.1737,0.7302)
(0.1737,0.7302)
(0.1911,0.7194)
(0.2084,0.6820)
(0.2258,0.6462)
(0.2432,0.6119)
(0.2606,0.5788)
(0.2780,0.5480)
(0.2953,0.5183)
(0.3127,0.4916)
(0.3301,0.4657)
(0.3475,0.4377)
(0.3648,0.4147)
(0.3822,0.3885)
(0.3996,0.3662)
(0.4170,0.3409)
(0.4344,0.3156)
(0.4517,0.2927)
(0.4691,0.2770)
(0.4865,0.2555)
(0.5039,0.2353)
(0.5212,0.2179)
(0.5386,0.1673)
(0.5560,0.1655)
(0.5734,0.1538)
(0.5908,0.1400)
(0.6081,0.0983)
(0.6255,0.0906)
(0.6333,0.0840)

\rput[r](0.8200,0.6750){all w/o string ends}
\PST@linetwo(0.8360,0.6750)
(0.9150,0.6750)

\PST@linetwo(0.6212,0.3795)
(0.6212,0.3795)
(0.6646,0.3517)
(0.7081,0.3067)
(0.7515,0.2852)
(0.7949,0.2365)
(0.8384,0.2369)
(0.8818,0.2061)
(0.9253,0.0950)

\PST@Border(0.1650,0.9680)
(0.1650,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1650,0.9680)

\catcode`@=12
\fi
\endpspicture


==> wa98_compare_paper.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@lineone}{psline}{linewidth=.005,linestyle=solid,linecolor=black}
\newpsobject{PST@linetwo}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .05,linecolor=red}
\newpsobject{PST@linethr}{psline}{linewidth=.010,linestyle=dotted,dotsep=.025,linecolor=blue}
\newpsobject{PST@linefou}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .02 .02,linecolor=darkgreen}
\newpsobject{PST@linefiv}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .01 .02 .01 .02,linecolor=violett}

\newpsobject{PST@square}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.003,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.003,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.003,linestyle=solid,arrows=|-|}
\catcode`@=12

\fi
\psset{unit=1.0in,xunit=9.2cm,yunit=7.5cm}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\rput[r](0.915,0.70){Pb+Pb 158 AGeV}
\rput[r](0.915,0.65){$b < 4.5$~fm, $|y_{\rm cm}| < 0.5$}

\PST@Border(0.2070,0.1260)
(0.2220,0.1260)

\PST@Border(0.9470,0.1260)
(0.9320,0.1260)

\rput[r](0.1910,0.1260){$10^{-8}$}
\PST@Border(0.2070,0.1542)
(0.2145,0.1542)

\PST@Border(0.9470,0.1542)
(0.9395,0.1542)

\PST@Border(0.2070,0.1914)
(0.2145,0.1914)

\PST@Border(0.9470,0.1914)
(0.9395,0.1914)

\PST@Border(0.2070,0.2105)
(0.2145,0.2105)

\PST@Border(0.9470,0.2105)
(0.9395,0.2105)

\PST@Border(0.2070,0.2196)
(0.2220,0.2196)

\PST@Border(0.9470,0.2196)
(0.9320,0.2196)

\rput[r](0.1910,0.2196){$10^{-7}$}
\PST@Border(0.2070,0.2477)
(0.2145,0.2477)

\PST@Border(0.9470,0.2477)
(0.9395,0.2477)

\PST@Border(0.2070,0.2849)
(0.2145,0.2849)

\PST@Border(0.9470,0.2849)
(0.9395,0.2849)

\PST@Border(0.2070,0.3040)
(0.2145,0.3040)

\PST@Border(0.9470,0.3040)
(0.9395,0.3040)

\PST@Border(0.2070,0.3131)
(0.2220,0.3131)

\PST@Border(0.9470,0.3131)
(0.9320,0.3131)

\rput[r](0.1910,0.3131){$10^{-6}$}
\PST@Border(0.2070,0.3413)
(0.2145,0.3413)

\PST@Border(0.9470,0.3413)
(0.9395,0.3413)

\PST@Border(0.2070,0.3785)
(0.2145,0.3785)

\PST@Border(0.9470,0.3785)
(0.9395,0.3785)

\PST@Border(0.2070,0.3976)
(0.2145,0.3976)

\PST@Border(0.9470,0.3976)
(0.9395,0.3976)

\PST@Border(0.2070,0.4067)
(0.2220,0.4067)

\PST@Border(0.9470,0.4067)
(0.9320,0.4067)

\rput[r](0.1910,0.4067){$10^{-5}$}
\PST@Border(0.2070,0.4348)
(0.2145,0.4348)

\PST@Border(0.9470,0.4348)
(0.9395,0.4348)

\PST@Border(0.2070,0.4721)
(0.2145,0.4721)

\PST@Border(0.9470,0.4721)
(0.9395,0.4721)

\PST@Border(0.2070,0.4912)
(0.2145,0.4912)

\PST@Border(0.9470,0.4912)
(0.9395,0.4912)

\PST@Border(0.2070,0.5002)
(0.2220,0.5002)

\PST@Border(0.9470,0.5002)
(0.9320,0.5002)

\rput[r](0.1910,0.5002){ $10^{-4}$}
\PST@Border(0.2070,0.5284)
(0.2145,0.5284)

\PST@Border(0.9470,0.5284)
(0.9395,0.5284)

\PST@Border(0.2070,0.5656)
(0.2145,0.5656)

\PST@Border(0.9470,0.5656)
(0.9395,0.5656)

\PST@Border(0.2070,0.5847)
(0.2145,0.5847)

\PST@Border(0.9470,0.5847)
(0.9395,0.5847)

\PST@Border(0.2070,0.5938)
(0.2220,0.5938)

\PST@Border(0.9470,0.5938)
(0.9320,0.5938)

\rput[r](0.1910,0.5938){$10^{-3}$}
\PST@Border(0.2070,0.6219)
(0.2145,0.6219)

\PST@Border(0.9470,0.6219)
(0.9395,0.6219)

\PST@Border(0.2070,0.6592)
(0.2145,0.6592)

\PST@Border(0.9470,0.6592)
(0.9395,0.6592)

\PST@Border(0.2070,0.6783)
(0.2145,0.6783)

\PST@Border(0.9470,0.6783)
(0.9395,0.6783)

\PST@Border(0.2070,0.6873)
(0.2220,0.6873)

\PST@Border(0.9470,0.6873)
(0.9320,0.6873)

\rput[r](0.1910,0.6873){ 0.01}
\PST@Border(0.2070,0.7155)
(0.2145,0.7155)

\PST@Border(0.9470,0.7155)
(0.9395,0.7155)

\PST@Border(0.2070,0.7527)
(0.2145,0.7527)

\PST@Border(0.9470,0.7527)
(0.9395,0.7527)

\PST@Border(0.2070,0.7718)
(0.2145,0.7718)

\PST@Border(0.9470,0.7718)
(0.9395,0.7718)

\PST@Border(0.2070,0.7809)
(0.2220,0.7809)

\PST@Border(0.9470,0.7809)
(0.9320,0.7809)

\rput[r](0.1910,0.7809){ 0.1}
\PST@Border(0.2070,0.8091)
(0.2145,0.8091)

\PST@Border(0.9470,0.8091)
(0.9395,0.8091)

\PST@Border(0.2070,0.8463)
(0.2145,0.8463)

\PST@Border(0.9470,0.8463)
(0.9395,0.8463)

\PST@Border(0.2070,0.8654)
(0.2145,0.8654)

\PST@Border(0.9470,0.8654)
(0.9395,0.8654)

\PST@Border(0.2070,0.8744)
(0.2220,0.8744)

\PST@Border(0.9470,0.8744)
(0.9320,0.8744)

\rput[r](0.1910,0.8744){ 1}
\PST@Border(0.2070,0.9026)
(0.2145,0.9026)

\PST@Border(0.9470,0.9026)
(0.9395,0.9026)

\PST@Border(0.2070,0.9398)
(0.2145,0.9398)

\PST@Border(0.9470,0.9398)
(0.9395,0.9398)

\PST@Border(0.2070,0.9589)
(0.2145,0.9589)

\PST@Border(0.9470,0.9589)
(0.9395,0.9589)

\PST@Border(0.2070,0.9680)
(0.2220,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1910,0.9680){ 10}
\PST@Border(0.2070,0.1260)
(0.2070,0.1460)

\PST@Border(0.2070,0.9680)
(0.2070,0.9480)

\rput(0.2070,0.0840){ 0}
\PST@Border(0.2892,0.1260)
(0.2892,0.1460)

\PST@Border(0.2892,0.9680)
(0.2892,0.9480)

\rput(0.2892,0.0840){ 0.5}
\PST@Border(0.3714,0.1260)
(0.3714,0.1460)

\PST@Border(0.3714,0.9680)
(0.3714,0.9480)

\rput(0.3714,0.0840){ 1}
\PST@Border(0.4537,0.1260)
(0.4537,0.1460)

\PST@Border(0.4537,0.9680)
(0.4537,0.9480)

\rput(0.4537,0.0840){ 1.5}
\PST@Border(0.5359,0.1260)
(0.5359,0.1460)

\PST@Border(0.5359,0.9680)
(0.5359,0.9480)

\rput(0.5359,0.0840){ 2}
\PST@Border(0.6181,0.1260)
(0.6181,0.1460)

\PST@Border(0.6181,0.9680)
(0.6181,0.9480)

\rput(0.6181,0.0840){ 2.5}
\PST@Border(0.7003,0.1260)
(0.7003,0.1460)

\PST@Border(0.7003,0.9680)
(0.7003,0.9480)

\rput(0.7003,0.0840){ 3}
\PST@Border(0.7826,0.1260)
(0.7826,0.1460)

\PST@Border(0.7826,0.9680)
(0.7826,0.9480)

\rput(0.7826,0.0840){ 3.5}
\PST@Border(0.8648,0.1260)
(0.8648,0.1460)

\PST@Border(0.8648,0.9680)
(0.8648,0.9480)

\rput(0.8648,0.0840){ 4}
\PST@Border(0.9470,0.1260)
(0.9470,0.1460)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0840){ 4.5}
\PST@Border(0.2070,0.9680)
(0.2070,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.2070,0.9680)

\rput{L}(0.0420,0.5470){$E \frac{{\rm d}N}{{\rm d}^3p}$(GeV$^{-2}$)}
\rput(0.5690,0.0010){$p_\bot$ (GeV)}

\rput[r](0.8200,0.9270){complete hybrid}
\PST@lineone(0.8360,0.9270)
(0.9150,0.9270)

\PST@lineone(0.2359,0.9680)
(0.2481,0.9434)
(0.2646,0.8928)
(0.2810,0.8511)
(0.2974,0.8216)
(0.3139,0.7965)
(0.3303,0.7662)
(0.3468,0.7462)
(0.3632,0.7219)
(0.3797,0.7034)
(0.3961,0.6822)
(0.4126,0.6671)
(0.4290,0.6454)
(0.4454,0.6288)
(0.4619,0.6111)
(0.4783,0.5962)
(0.4948,0.5790)
(0.5112,0.5638)
(0.5277,0.5497)
(0.5441,0.5330)
(0.5606,0.5220)
(0.5770,0.5102)
(0.5934,0.4949)
(0.6099,0.4820)
(0.6263,0.4706)
(0.6428,0.4621)
(0.6592,0.4505)
(0.6757,0.4367)
(0.6921,0.4227)
(0.7086,0.4172)
(0.7250,0.3994)
(0.7414,0.3945)
(0.7579,0.3886)
(0.7743,0.3827)
(0.7908,0.3839)
(0.8072,0.3550)
(0.8237,0.3476)
(0.8401,0.3418)
(0.8566,0.3125)
(0.8730,0.3077)
(0.8894,0.2978)
(0.9059,0.2903)
(0.9223,0.2865)
(0.9388,0.2705)
(0.9470,0.2644)

\rput[r](0.8200,0.8850){post-freeze-out}
\PST@linetwo(0.8360,0.8850)
(0.9150,0.8850)

\PST@linetwo(0.2211,0.9680)
(0.2317,0.8779)
(0.2481,0.8212)
(0.2646,0.7875)
(0.2810,0.7660)
(0.2974,0.7481)
(0.3139,0.7321)
(0.3303,0.7157)
(0.3468,0.6996)
(0.3632,0.6837)
(0.3797,0.6682)
(0.3961,0.6530)
(0.4126,0.6371)
(0.4290,0.6229)
(0.4454,0.6054)
(0.4619,0.5909)
(0.4783,0.5769)
(0.4948,0.5617)
(0.5112,0.5468)
(0.5277,0.5330)
(0.5441,0.5158)
(0.5606,0.5056)
(0.5770,0.4934)
(0.5934,0.4762)
(0.6099,0.4599)
(0.6263,0.4491)
(0.6428,0.4405)
(0.6592,0.4280)
(0.6757,0.4134)
(0.6921,0.3953)
(0.7086,0.3935)
(0.7250,0.3680)
(0.7414,0.3675)
(0.7579,0.3572)
(0.7743,0.3521)
(0.7908,0.3625)
(0.8072,0.3126)
(0.8237,0.3118)
(0.8401,0.2979)
(0.8566,0.2046)
(0.8730,0.2027)
(0.8786,0.1260)

\rput[r](0.8200,0.8430){hydro}
\PST@linethr(0.8360,0.8430)
(0.9150,0.8430)

\PST@linethr(0.2340,0.9680)
(0.2481,0.9410)
(0.2646,0.8890)
(0.2810,0.8444)
(0.2974,0.8122)
(0.3139,0.7840)
(0.3303,0.7473)
(0.3468,0.7248)
(0.3632,0.6945)
(0.3797,0.6727)
(0.3961,0.6424)
(0.4126,0.6286)
(0.4290,0.5939)
(0.4454,0.5793)
(0.4619,0.5501)
(0.4783,0.5315)
(0.4948,0.5084)
(0.5112,0.4890)
(0.5277,0.4682)
(0.5441,0.4481)
(0.5606,0.4247)
(0.5770,0.4057)
(0.5934,0.3884)
(0.6099,0.3687)
(0.6263,0.3471)
(0.6428,0.3296)
(0.6592,0.3134)
(0.6757,0.2914)
(0.6921,0.2769)
(0.7086,0.2535)
(0.7250,0.2369)
(0.7414,0.2183)
(0.7579,0.1926)
(0.7743,0.1786)
(0.7908,0.1583)
(0.8072,0.1415)
(0.8129,0.1260)

\rput[r](0.8200,0.8010){pre-equilibrium}
\PST@linefou(0.8360,0.8010)
(0.9150,0.8010)

\PST@linefou(0.2152,0.9077)
(0.2152,0.9077)
(0.2317,0.7894)
(0.2481,0.7432)
(0.2646,0.7182)
(0.2810,0.7058)
(0.2974,0.6946)
(0.3139,0.6822)
(0.3303,0.6653)
(0.3468,0.6489)
(0.3632,0.6288)
(0.3797,0.6136)
(0.3961,0.6012)
(0.4126,0.5858)
(0.4290,0.5665)
(0.4454,0.5499)
(0.4619,0.5388)
(0.4783,0.5250)
(0.4948,0.5074)
(0.5112,0.4947)
(0.5277,0.4847)
(0.5441,0.4719)
(0.5606,0.4640)
(0.5770,0.4560)
(0.5934,0.4453)
(0.6099,0.4402)
(0.6263,0.4294)
(0.6428,0.4222)
(0.6592,0.4123)
(0.6757,0.4003)
(0.6921,0.3913)
(0.7086,0.3823)
(0.7250,0.3728)
(0.7414,0.3640)
(0.7579,0.3629)
(0.7743,0.3563)
(0.7908,0.3472)
(0.8072,0.3370)
(0.8237,0.3257)
(0.8401,0.3249)
(0.8566,0.3095)
(0.8730,0.3044)
(0.8894,0.2977)
(0.9059,0.2901)
(0.9223,0.2863)
(0.9388,0.2705)
(0.9470,0.2642)

\rput[r](0.8200,0.7590){Pure UrQMD}
\PST@linefiv(0.8360,0.7590)
(0.9150,0.7590)

\PST@linefiv(0.2266,0.9680)
(0.2317,0.9248)
(0.2481,0.8718)
(0.2646,0.8498)
(0.2810,0.8387)
(0.2974,0.8272)
(0.3139,0.8134)
(0.3303,0.7975)
(0.3468,0.7805)
(0.3632,0.7619)
(0.3797,0.7431)
(0.3961,0.7240)
(0.4126,0.7052)
(0.4290,0.6858)
(0.4454,0.6663)
(0.4619,0.6485)
(0.4783,0.6304)
(0.4948,0.6131)
(0.5112,0.5950)
(0.5277,0.5778)
(0.5441,0.5617)
(0.5606,0.5451)
(0.5770,0.5293)
(0.5934,0.5091)
(0.6099,0.4976)
(0.6263,0.4769)
(0.6428,0.4600)
(0.6592,0.4418)
(0.6757,0.4321)
(0.6921,0.4215)
(0.7086,0.4145)
(0.7250,0.4002)
(0.7414,0.3912)
(0.7579,0.3896)
(0.7743,0.3776)
(0.7908,0.3716)
(0.8072,0.3544)
(0.8237,0.3523)
(0.8401,0.3469)
(0.8566,0.3366)
(0.8730,0.3394)
(0.8894,0.3220)
(0.9059,0.3278)
(0.9223,0.2977)
(0.9388,0.2862)
(0.9470,0.2783)

\PST@Border(0.2070,0.9680)
(0.2070,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.2070,0.9680)

\catcode`@=12
\fi
\endpspicture


==> wa98_hydro_paper.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,0.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@lineone}{psline}{linewidth=.005,linestyle=solid,linecolor=black}
\newpsobject{PST@linetwo}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .05,linecolor=red}
\newpsobject{PST@linethr}{psline}{linewidth=.010,linestyle=dotted,dotsep=.025,linecolor=blue}
\newpsobject{PST@linefou}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .02 .02,linecolor=darkgreen}
\newpsobject{PST@linefiv}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .01 .02 .01 .02,linecolor=violett}

\newpsobject{PST@square}{psdots}{linewidth=.02,linestyle=solid,dotsize=.05pt 2,dotstyle=square,linecolor=black}
\newpsobject{PST@Limit}{psline}{linecolor=black,linewidth=.003,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=->}
\newpsobject{PST@limit}{psline}{linecolor=black,linewidth=.003,arrowsize=4pt,arrowlength=1.7,arrowinset=.7,arrows=|->}
\newpsobject{PST@error}{psline}{linecolor=black,linewidth=.003,linestyle=solid,arrows=|-|}
\catcode`@=12

\fi
\psset{unit=1.0in,xunit=9.2cm,yunit=7.5cm}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\rput[r](0.915,0.65){$b < 4.5$~fm}
\rput[r](0.915,0.60){$|y_{\rm cm}| < 0.5$}
\rput[r](0.915,0.55){Hybrid model}

\PST@Border(0.1650,0.0840)
(0.1800,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1490,0.0840){$10^{-8}$}
\PST@Border(0.1650,0.1136)
(0.1725,0.1136)

\PST@Border(0.9470,0.1136)
(0.9395,0.1136)

\PST@Border(0.1650,0.1527)
(0.1725,0.1527)

\PST@Border(0.9470,0.1527)
(0.9395,0.1527)

\PST@Border(0.1650,0.1727)
(0.1725,0.1727)

\PST@Border(0.9470,0.1727)
(0.9395,0.1727)

\PST@Border(0.1650,0.1822)
(0.1800,0.1822)

\PST@Border(0.9470,0.1822)
(0.9320,0.1822)

\rput[r](0.1490,0.1822){$10^{-7}$}
\PST@Border(0.1650,0.2118)
(0.1725,0.2118)

\PST@Border(0.9470,0.2118)
(0.9395,0.2118)

\PST@Border(0.1650,0.2509)
(0.1725,0.2509)

\PST@Border(0.9470,0.2509)
(0.9395,0.2509)

\PST@Border(0.1650,0.2709)
(0.1725,0.2709)

\PST@Border(0.9470,0.2709)
(0.9395,0.2709)

\PST@Border(0.1650,0.2804)
(0.1800,0.2804)

\PST@Border(0.9470,0.2804)
(0.9320,0.2804)

\rput[r](0.1490,0.2804){$10^{-6}$}
\PST@Border(0.1650,0.3100)
(0.1725,0.3100)

\PST@Border(0.9470,0.3100)
(0.9395,0.3100)

\PST@Border(0.1650,0.3491)
(0.1725,0.3491)

\PST@Border(0.9470,0.3491)
(0.9395,0.3491)

\PST@Border(0.1650,0.3691)
(0.1725,0.3691)

\PST@Border(0.9470,0.3691)
(0.9395,0.3691)

\PST@Border(0.1650,0.3787)
(0.1800,0.3787)

\PST@Border(0.9470,0.3787)
(0.9320,0.3787)

\rput[r](0.1490,0.3787){$10^{-5}$}
\PST@Border(0.1650,0.4082)
(0.1725,0.4082)

\PST@Border(0.9470,0.4082)
(0.9395,0.4082)

\PST@Border(0.1650,0.4473)
(0.1725,0.4473)

\PST@Border(0.9470,0.4473)
(0.9395,0.4473)

\PST@Border(0.1650,0.4674)
(0.1725,0.4674)

\PST@Border(0.9470,0.4674)
(0.9395,0.4674)

\PST@Border(0.1650,0.4769)
(0.1800,0.4769)

\PST@Border(0.9470,0.4769)
(0.9320,0.4769)

\rput[r](0.1490,0.4769){ $10^{-4}$}
\PST@Border(0.1650,0.5065)
(0.1725,0.5065)

\PST@Border(0.9470,0.5065)
(0.9395,0.5065)

\PST@Border(0.1650,0.5455)
(0.1725,0.5455)

\PST@Border(0.9470,0.5455)
(0.9395,0.5455)

\PST@Border(0.1650,0.5656)
(0.1725,0.5656)

\PST@Border(0.9470,0.5656)
(0.9395,0.5656)

\PST@Border(0.1650,0.5751)
(0.1800,0.5751)

\PST@Border(0.9470,0.5751)
(0.9320,0.5751)

\rput[r](0.1490,0.5751){$10^{-3}$}
\PST@Border(0.1650,0.6047)
(0.1725,0.6047)

\PST@Border(0.9470,0.6047)
(0.9395,0.6047)

\PST@Border(0.1650,0.6438)
(0.1725,0.6438)

\PST@Border(0.9470,0.6438)
(0.9395,0.6438)

\PST@Border(0.1650,0.6638)
(0.1725,0.6638)

\PST@Border(0.9470,0.6638)
(0.9395,0.6638)

\PST@Border(0.1650,0.6733)
(0.1800,0.6733)

\PST@Border(0.9470,0.6733)
(0.9320,0.6733)

\rput[r](0.1490,0.6733){ 0.01}
\PST@Border(0.1650,0.7029)
(0.1725,0.7029)

\PST@Border(0.9470,0.7029)
(0.9395,0.7029)

\PST@Border(0.1650,0.7420)
(0.1725,0.7420)

\PST@Border(0.9470,0.7420)
(0.9395,0.7420)

\PST@Border(0.1650,0.7620)
(0.1725,0.7620)

\PST@Border(0.9470,0.7620)
(0.9395,0.7620)

\PST@Border(0.1650,0.7716)
(0.1800,0.7716)

\PST@Border(0.9470,0.7716)
(0.9320,0.7716)

\rput[r](0.1490,0.7716){ 0.1}
\PST@Border(0.1650,0.8011)
(0.1725,0.8011)

\PST@Border(0.9470,0.8011)
(0.9395,0.8011)

\PST@Border(0.1650,0.8402)
(0.1725,0.8402)

\PST@Border(0.9470,0.8402)
(0.9395,0.8402)

\PST@Border(0.1650,0.8603)
(0.1725,0.8603)

\PST@Border(0.9470,0.8603)
(0.9395,0.8603)

\PST@Border(0.1650,0.8698)
(0.1800,0.8698)

\PST@Border(0.9470,0.8698)
(0.9320,0.8698)

\rput[r](0.1490,0.8698){ 1}
\PST@Border(0.1650,0.8993)
(0.1725,0.8993)

\PST@Border(0.9470,0.8993)
(0.9395,0.8993)

\PST@Border(0.1650,0.9384)
(0.1725,0.9384)

\PST@Border(0.9470,0.9384)
(0.9395,0.9384)

\PST@Border(0.1650,0.9585)
(0.1725,0.9585)

\PST@Border(0.9470,0.9585)
(0.9395,0.9585)

\PST@Border(0.1650,0.9680)
(0.1800,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1490,0.9680){ 10}
\PST@Border(0.1650,0.0840)
(0.1650,0.1040)

\PST@Border(0.1650,0.9680)
(0.1650,0.9480)

\rput(0.1650,0.0420){ 0}
\PST@Border(0.2519,0.0840)
(0.2519,0.1040)

\PST@Border(0.2519,0.9680)
(0.2519,0.9480)

\rput(0.2519,0.0420){ 0.5}
\PST@Border(0.3388,0.0840)
(0.3388,0.1040)

\PST@Border(0.3388,0.9680)
(0.3388,0.9480)

\rput(0.3388,0.0420){ 1}
\PST@Border(0.4257,0.0840)
(0.4257,0.1040)

\PST@Border(0.4257,0.9680)
(0.4257,0.9480)

\rput(0.4257,0.0420){ 1.5}
\PST@Border(0.5126,0.0840)
(0.5126,0.1040)

\PST@Border(0.5126,0.9680)
(0.5126,0.9480)

\rput(0.5126,0.0420){ 2}
\PST@Border(0.5994,0.0840)
(0.5994,0.1040)

\PST@Border(0.5994,0.9680)
(0.5994,0.9480)

\rput(0.5994,0.0420){ 2.5}
\PST@Border(0.6863,0.0840)
(0.6863,0.1040)

\PST@Border(0.6863,0.9680)
(0.6863,0.9480)

\rput(0.6863,0.0420){ 3}
\PST@Border(0.7732,0.0840)
(0.7732,0.1040)

\PST@Border(0.7732,0.9680)
(0.7732,0.9480)

\rput(0.7732,0.0420){ 3.5}
\PST@Border(0.8601,0.0840)
(0.8601,0.1040)

\PST@Border(0.8601,0.9680)
(0.8601,0.9480)

\rput(0.8601,0.0420){ 4}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 4.5}
\PST@Border(0.1650,0.9680)
(0.1650,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1650,0.9680)

\rput{L}(0.0420,0.5470){$E \frac{{\rm d}N}{{\rm d}^3p}$(GeV$^{-2}$)}
\rput(0.5690,0.0010){$p_\bot$ (GeV)}
\PST@Limit(0.2084,0.9680)(0.2084,0.8935)
\PST@Limit(0.2258,0.9680)(0.2258,0.7623)
\PST@Limit(0.2432,0.9680)(0.2432,0.6928)
\PST@limit(0.2606,0.9360)(0.2606,0.6413)
\PST@limit(0.2780,0.8957)(0.2780,0.6010)
\PST@limit(0.2953,0.8611)(0.2953,0.5664)
\PST@limit(0.3127,0.8357)(0.3127,0.5410)
\PST@limit(0.3301,0.8085)(0.3301,0.5138)
\PST@limit(0.3475,0.7906)(0.3475,0.4959)
\PST@limit(0.3648,0.7696)(0.3648,0.4749)
\PST@limit(0.3822,0.7510)(0.3822,0.4563)
\PST@limit(0.3996,0.7334)(0.3996,0.4388)
\PST@limit(0.4170,0.7138)(0.4170,0.4191)
\PST@limit(0.7472,0.3850)(0.7472,0.0904)
\PST@limit(0.7993,0.3429)(0.7993,0.0881)
\PST@limit(0.8167,0.3070)(0.8167,0.0881)
\PST@limit(0.8340,0.3204)(0.8340,0.0881)
\PST@error(0.4344,0.5176)(0.4344,0.6946)
\PST@error(0.4517,0.5352)(0.4517,0.6747)
\PST@error(0.4691,0.5913)(0.4691,0.6610)
\PST@error(0.4865,0.5995)(0.4865,0.6473)
\PST@error(0.5039,0.5884)(0.5039,0.6301)
\PST@error(0.5212,0.5743)(0.5212,0.6127)
\PST@error(0.5386,0.5672)(0.5386,0.5986)
\PST@error(0.5560,0.5452)(0.5560,0.5784)
\PST@error(0.5734,0.5200)(0.5734,0.5575)
\PST@error(0.5908,0.5132)(0.5908,0.5439)
\PST@error(0.6081,0.4841)(0.6081,0.5217)
\PST@error(0.6255,0.4803)(0.6255,0.5100)
\PST@error(0.6429,0.4198)(0.6429,0.4788)
\PST@error(0.6603,0.3749)(0.6603,0.4574)
\PST@error(0.6776,0.4022)(0.6776,0.4504)
\PST@error(0.6950,0.4146)(0.6950,0.4454)
\PST@error(0.7124,0.4046)(0.7124,0.4330)
\PST@error(0.7298,0.3739)(0.7298,0.4124)
\PST@error(0.7645,0.3698)(0.7645,0.3963)
\PST@error(0.7819,0.3198)(0.7819,0.3705)
\PST@error(0.8514,0.3294)(0.8514,0.3494)
\rput[r](0.8200,0.9270){WA98 Pb+Pb 158 AGeV}
\PST@square(0.3648,0.6394)
\PST@square(0.3822,0.6757)
\PST@square(0.3996,0.6817)
\PST@square(0.4170,0.6690)
\PST@square(0.4344,0.6681)
\PST@square(0.4517,0.6490)
\PST@square(0.4691,0.6407)
\PST@square(0.4865,0.6311)
\PST@square(0.5039,0.6154)
\PST@square(0.5212,0.5988)
\PST@square(0.5386,0.5866)
\PST@square(0.5560,0.5659)
\PST@square(0.5734,0.5438)
\PST@square(0.5908,0.5321)
\PST@square(0.6081,0.5080)
\PST@square(0.6255,0.4985)
\PST@square(0.6429,0.4602)
\PST@square(0.6603,0.4352)
\PST@square(0.6776,0.4338)
\PST@square(0.6950,0.4333)
\PST@square(0.7124,0.4216)
\PST@square(0.7298,0.3979)
\PST@square(0.7472,0.3499)
\PST@square(0.7645,0.3853)
\PST@square(0.7819,0.3526)
\PST@square(0.7993,0.2896)
\PST@square(0.8340,0.2565)
\PST@square(0.8514,0.3406)
\PST@square(0.8755,0.9270)

\rput[r](0.8200,0.8850){all}
\PST@lineone(0.8360,0.8850)
(0.9150,0.8850)

\PST@lineone(0.1964,0.9680)
(0.2084,0.9436)
(0.2258,0.8898)
(0.2432,0.8459)
(0.2606,0.8149)
(0.2780,0.7885)
(0.2953,0.7567)
(0.3127,0.7357)
(0.3301,0.7102)
(0.3475,0.6907)
(0.3648,0.6683)
(0.3822,0.6526)
(0.3996,0.6297)
(0.4170,0.6123)
(0.4344,0.5936)
(0.4517,0.5779)
(0.4691,0.5599)
(0.4865,0.5439)
(0.5039,0.5290)
(0.5212,0.5116)
(0.5386,0.4999)
(0.5560,0.4876)
(0.5734,0.4715)
(0.5908,0.4579)
(0.6081,0.4460)
(0.6255,0.4370)
(0.6429,0.4247)
(0.6603,0.4103)
(0.6776,0.3955)
(0.6950,0.3897)
(0.7124,0.3711)
(0.7298,0.3660)
(0.7472,0.3598)
(0.7645,0.3535)
(0.7819,0.3548)
(0.7993,0.3245)
(0.8167,0.3168)
(0.8340,0.3107)
(0.8514,0.2799)
(0.8688,0.2748)
(0.8862,0.2645)
(0.9036,0.2565)
(0.9209,0.2526)
(0.9383,0.2358)
(0.9470,0.2293)

\rput[r](0.8200,0.8430){$\pi \rho \rightarrow \gamma \pi$}
\PST@linethr(0.8360,0.8430)
(0.9150,0.8430)

\PST@linethr(0.1737,0.6306)
(0.1737,0.6306)
(0.1911,0.9593)
(0.2084,0.9306)
(0.2258,0.8843)
(0.2432,0.8415)
(0.2606,0.8112)
(0.2780,0.7853)
(0.2953,0.7535)
(0.3127,0.7328)
(0.3301,0.7075)
(0.3475,0.6883)
(0.3648,0.6656)
(0.3822,0.6501)
(0.3996,0.6269)
(0.4170,0.6096)
(0.4344,0.5907)
(0.4517,0.5751)
(0.4691,0.5570)
(0.4865,0.5405)
(0.5039,0.5253)
(0.5212,0.5072)
(0.5386,0.4955)
(0.5560,0.4830)
(0.5734,0.4659)
(0.5908,0.4515)
(0.6081,0.4397)
(0.6255,0.4304)
(0.6429,0.4180)
(0.6603,0.4026)
(0.6776,0.3871)
(0.6950,0.3812)
(0.7124,0.3604)
(0.7298,0.3556)
(0.7472,0.3476)
(0.7645,0.3406)
(0.7819,0.3451)
(0.7993,0.3086)
(0.8167,0.3041)
(0.8340,0.2963)
(0.8514,0.2590)
(0.8688,0.2496)
(0.8862,0.2406)
(0.9036,0.2348)
(0.9209,0.2330)
(0.9383,0.2080)
(0.9470,0.2080)

\rput[r](0.8200,0.8010){$\pi \pi \rightarrow \gamma \rho$}
\PST@linefou(0.8360,0.8010)
(0.9150,0.8010)

\PST@linefou(0.1841,0.9680)
(0.1911,0.9310)
(0.2084,0.8808)
(0.2258,0.7931)
(0.2432,0.7400)
(0.2606,0.7019)
(0.2780,0.6686)
(0.2953,0.6361)
(0.3127,0.6104)
(0.3301,0.5810)
(0.3475,0.5570)
(0.3648,0.5422)
(0.3822,0.5206)
(0.3996,0.5056)
(0.4170,0.4876)
(0.4344,0.4727)
(0.4517,0.4556)
(0.4691,0.4391)
(0.4865,0.4305)
(0.5039,0.4199)
(0.5212,0.4095)
(0.5386,0.3983)
(0.5560,0.3883)
(0.5734,0.3806)
(0.5908,0.3725)
(0.6081,0.3597)
(0.6255,0.3531)
(0.6429,0.3420)
(0.6603,0.3326)
(0.6776,0.3216)
(0.6950,0.3166)
(0.7124,0.3065)
(0.7298,0.3004)
(0.7472,0.3002)
(0.7645,0.2961)
(0.7819,0.2865)
(0.7993,0.2745)
(0.8167,0.2584)
(0.8340,0.2571)
(0.8514,0.2392)
(0.8688,0.2403)
(0.8862,0.2280)
(0.9036,0.2173)
(0.9209,0.2098)
(0.9383,0.2043)
(0.9470,0.1873)

\rput[r](0.8200,0.7590){$\pi \pi \rightarrow \gamma \gamma$}
\PST@linefiv(0.8360,0.7590)
(0.9150,0.7590)

\PST@linefiv(0.1737,0.6754)
(0.1737,0.6754)
(0.1911,0.6620)
(0.2084,0.6249)
(0.2258,0.5938)
(0.2432,0.5668)
(0.2606,0.5406)
(0.2780,0.5170)
(0.2953,0.4937)
(0.3127,0.4734)
(0.3301,0.4527)
(0.3475,0.4292)
(0.3648,0.4084)
(0.3822,0.3885)
(0.3996,0.3685)
(0.4170,0.3500)
(0.4344,0.3292)
(0.4517,0.3111)
(0.4691,0.3017)
(0.4865,0.2870)
(0.5039,0.2724)
(0.5212,0.2544)
(0.5386,0.2464)
(0.5560,0.2410)
(0.5734,0.2166)
(0.5908,0.1863)
(0.6081,0.1938)
(0.6255,0.1233)
(0.6429,0.1188)
(0.6603,0.1055)
(0.6776,0.1002)
(0.6848,0.0840)

\rput[r](0.8200,0.7170){Processes involving $K$}
\PST@linetwo(0.8360,0.7170)
(0.9150,0.7170)

\PST@linetwo(0.1911,0.8382)
(0.2084,0.7967)
(0.2258,0.7153)
(0.2432,0.6597)
(0.2606,0.6263)
(0.2780,0.5973)
(0.2953,0.5611)
(0.3127,0.5399)
(0.3301,0.5117)
(0.3475,0.4913)
(0.3648,0.4598)
(0.3822,0.4495)
(0.3996,0.4136)
(0.4170,0.4001)
(0.4344,0.3697)
(0.4517,0.3527)
(0.4691,0.3293)
(0.4865,0.3088)
(0.5039,0.2894)
(0.5212,0.2680)
(0.5386,0.2450)
(0.5560,0.2252)
(0.5734,0.2084)
(0.5908,0.1870)
(0.6081,0.1656)
(0.6255,0.1488)
(0.6429,0.1302)
(0.6603,0.1050)
(0.6776,0.0926)
(0.6849,0.0840)

\PST@Border(0.1650,0.9680)
(0.1650,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1650,0.9680)

\catcode`@=12
\fi
\endpspicture


==> wa98_ta_paper.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,0.5,0}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@lineone}{psline}{linewidth=.005,linestyle=solid,linecolor=black}
\newpsobject{PST@linethr}{psline}{linewidth=.010,linestyle=dotted,dotsep=.025,linecolor=blue}
\newpsobject{PST@linefou}{psline}{linewidth=.004,linestyle=dashed,dash=.05 .02 .02 .02,linecolor=darkgreen}
\catcode`@=12

\fi
\psset{unit=1.0in,xunit=9.2cm,yunit=7.5cm}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\rput[l](0.175,0.35){Pb+Pb @ 158 AGeV}
\rput[l](0.175,0.30){$b < 4.5$~fm}
\rput[l](0.175,0.25){$|y_{\rm cm}| < 0.5$}
\rput[l](0.175,0.20){UrQMD}

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(0.9470,0.1260)
(0.9320,0.1260)

\rput[r](0.1270,0.1260){ 0}
\PST@Border(0.1430,0.2025)
(0.1580,0.2025)

\PST@Border(0.9470,0.2025)
(0.9320,0.2025)

\rput[r](0.1270,0.2025){ 1}
\PST@Border(0.1430,0.2791)
(0.1580,0.2791)

\PST@Border(0.9470,0.2791)
(0.9320,0.2791)

\rput[r](0.1270,0.2791){ 2}
\PST@Border(0.1430,0.3557)
(0.1580,0.3557)

\PST@Border(0.9470,0.3557)
(0.9320,0.3557)

\rput[r](0.1270,0.3557){ 3}
\PST@Border(0.1430,0.4322)
(0.1580,0.4322)

\PST@Border(0.9470,0.4322)
(0.9320,0.4322)

\rput[r](0.1270,0.4322){ 4}
\PST@Border(0.1430,0.5088)
(0.1580,0.5088)

\PST@Border(0.9470,0.5088)
(0.9320,0.5088)

\rput[r](0.1270,0.5088){ 5}
\PST@Border(0.1430,0.5853)
(0.1580,0.5853)

\PST@Border(0.9470,0.5853)
(0.9320,0.5853)

\rput[r](0.1270,0.5853){ 6}
\PST@Border(0.1430,0.6619)
(0.1580,0.6619)

\PST@Border(0.9470,0.6619)
(0.9320,0.6619)

\rput[r](0.1270,0.6619){ 7}
\PST@Border(0.1430,0.7384)
(0.1580,0.7384)

\PST@Border(0.9470,0.7384)
(0.9320,0.7384)

\rput[r](0.1270,0.7384){ 8}
\PST@Border(0.1430,0.8150)
(0.1580,0.8150)

\PST@Border(0.9470,0.8150)
(0.9320,0.8150)

\rput[r](0.1270,0.8150){ 9}
\PST@Border(0.1430,0.8915)
(0.1580,0.8915)

\PST@Border(0.9470,0.8915)
(0.9320,0.8915)

\rput[r](0.1270,0.8915){ 10}
\PST@Border(0.1430,0.1260)
(0.1430,0.1460)

\PST@Border(0.1430,0.9680)
(0.1430,0.9480)

\rput(0.1430,0.0840){ 0}
\PST@Border(0.2323,0.1260)
(0.2323,0.1460)

\PST@Border(0.2323,0.9680)
(0.2323,0.9480)

\rput(0.2323,0.0840){ 0.5}
\PST@Border(0.3217,0.1260)
(0.3217,0.1460)

\PST@Border(0.3217,0.9680)
(0.3217,0.9480)

\rput(0.3217,0.0840){ 1}
\PST@Border(0.4110,0.1260)
(0.4110,0.1460)

\PST@Border(0.4110,0.9680)
(0.4110,0.9480)

\rput(0.4110,0.0840){ 1.5}
\PST@Border(0.5003,0.1260)
(0.5003,0.1460)

\PST@Border(0.5003,0.9680)
(0.5003,0.9480)

\rput(0.5003,0.0840){ 2}
\PST@Border(0.5897,0.1260)
(0.5897,0.1460)

\PST@Border(0.5897,0.9680)
(0.5897,0.9480)

\rput(0.5897,0.0840){ 2.5}
\PST@Border(0.6790,0.1260)
(0.6790,0.1460)

\PST@Border(0.6790,0.9680)
(0.6790,0.9480)

\rput(0.6790,0.0840){ 3}
\PST@Border(0.7683,0.1260)
(0.7683,0.1460)

\PST@Border(0.7683,0.9680)
(0.7683,0.9480)

\rput(0.7683,0.0840){ 3.5}
\PST@Border(0.8577,0.1260)
(0.8577,0.1460)

\PST@Border(0.8577,0.9680)
(0.8577,0.9480)

\rput(0.8577,0.0840){ 4}
\PST@Border(0.9470,0.1260)
(0.9470,0.1460)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0840){ 4.5}
\PST@Border(0.1430,0.9680)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.1430,0.9680)

\rput{L}(0.0820,0.5470){$\langle t_{\rm emission} \rangle$ (fm)}
\rput(0.5690,0.0210){$p_\bot$ (GeV)}
\rput[r](0.8200,0.9270){all}
\PST@lineone(0.8360,0.9270)
(0.9150,0.9270)

\PST@lineone(0.1519,0.9254)
(0.1519,0.9254)
(0.1698,0.8845)
(0.1877,0.8743)
(0.2055,0.8295)
(0.2234,0.7862)
(0.2413,0.7605)
(0.2591,0.7519)
(0.2770,0.7494)
(0.2949,0.7527)
(0.3127,0.7567)
(0.3306,0.7628)
(0.3485,0.7657)
(0.3663,0.7761)
(0.3842,0.7846)
(0.4021,0.7844)
(0.4199,0.7843)
(0.4378,0.7853)
(0.4557,0.7797)
(0.4735,0.7629)
(0.4914,0.7501)
(0.5093,0.7580)
(0.5271,0.7550)
(0.5450,0.7227)
(0.5629,0.6750)
(0.5807,0.6653)
(0.5986,0.5793)
(0.6165,0.5583)
(0.6343,0.5257)
(0.6522,0.4902)
(0.6701,0.4171)
(0.6879,0.4084)
(0.7058,0.3716)
(0.7237,0.3506)
(0.7415,0.3438)
(0.7594,0.3227)
(0.7773,0.3211)
(0.7951,0.3161)
(0.8130,0.2750)
(0.8309,0.2599)
(0.8487,0.2556)
(0.8666,0.2405)
(0.8845,0.2726)
(0.9023,0.2815)
(0.9202,0.2280)
(0.9381,0.2630)
(0.9470,0.2553)

\rput[r](0.8200,0.8850){$\pi \rho \rightarrow \gamma \pi$}
\PST@linethr(0.8360,0.8850)
(0.9150,0.8850)

\PST@linethr(0.1828,0.9680)
(0.1877,0.9166)
(0.2055,0.8215)
(0.2234,0.7766)
(0.2413,0.7543)
(0.2591,0.7488)
(0.2770,0.7482)
(0.2949,0.7531)
(0.3127,0.7585)
(0.3306,0.7661)
(0.3485,0.7701)
(0.3663,0.7821)
(0.3842,0.7922)
(0.4021,0.7940)
(0.4199,0.7961)
(0.4378,0.8000)
(0.4557,0.7970)
(0.4735,0.7829)
(0.4914,0.7746)
(0.5093,0.7890)
(0.5271,0.7924)
(0.5450,0.7694)
(0.5629,0.7283)
(0.5807,0.7310)
(0.5986,0.6446)
(0.6165,0.6274)
(0.6343,0.6108)
(0.6522,0.5688)
(0.6701,0.4773)
(0.6879,0.4714)
(0.7058,0.4298)
(0.7237,0.4118)
(0.7415,0.4100)
(0.7594,0.3840)
(0.7773,0.3682)
(0.7951,0.3772)
(0.8130,0.3155)
(0.8309,0.2939)
(0.8487,0.2941)
(0.8666,0.2662)
(0.8845,0.3144)
(0.9023,0.3365)
(0.9202,0.2564)
(0.9381,0.3086)
(0.9470,0.2947)

\rput[r](0.8200,0.8430){$\pi \pi \rightarrow \gamma\rho$}
\PST@linefou(0.8360,0.8430)
(0.9150,0.8430)

\PST@linefou(0.1519,0.9250)
(0.1519,0.9250)
(0.1698,0.8715)
(0.1877,0.8482)
(0.2055,0.8241)
(0.2234,0.7980)
(0.2413,0.7777)
(0.2591,0.7657)
(0.2770,0.7591)
(0.2949,0.7561)
(0.3127,0.7545)
(0.3306,0.7485)
(0.3485,0.7482)
(0.3663,0.7411)
(0.3842,0.7342)
(0.4021,0.7235)
(0.4199,0.7129)
(0.4378,0.6843)
(0.4557,0.6639)
(0.4735,0.6413)
(0.4914,0.6105)
(0.5093,0.5849)
(0.5271,0.5491)
(0.5450,0.5227)
(0.5629,0.4738)
(0.5807,0.4310)
(0.5986,0.3859)
(0.6165,0.3661)
(0.6343,0.3518)
(0.6522,0.3419)
(0.6701,0.3200)
(0.6879,0.3184)
(0.7058,0.2885)
(0.7237,0.2785)
(0.7415,0.2476)
(0.7594,0.2443)
(0.7773,0.2579)
(0.7951,0.2419)
(0.8130,0.2372)
(0.8309,0.2222)
(0.8487,0.2143)
(0.8666,0.2186)
(0.8845,0.2471)
(0.9023,0.2177)
(0.9202,0.2044)
(0.9381,0.2266)
(0.9470,0.2198)

\PST@Border(0.1430,0.9680)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.9680)
(0.1430,0.9680)

\catcode`@=12
\fi
\endpspicture

